A Short Introduction to Quantum Computing for Physicists

These notes provide an introduction to standard topics on quantum computation and communication for those who already have a basic knowledge of quantum mechanics. The main target audience are professional physicists as well as advanced students of physics; however, engineers and computer scientists may also benefit from them.

==> images/2gatesinsequence.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.6cm](circuit){
%row1
    \node (11) {$\ket{c}$}; &
    \node[phase] (12) {}; &
    \node[phase] (13) {}; &
     \node (14) {}; &
    \\
%row2
     \node (21) {$\ket{t}$}; &
    \node[operator] (22)  {$U_1$} ; &
    \node[operator] (23) {$U_2$}; &
     \node (24) {}; &
    \\
};
\node (q1) at ($(circuit)+(1.8,0)$) {\hspace{20pt}$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14);
    \draw[thick] (21) -- (24);
    \draw[thick] (22) -- (12);
    \draw[thick] (23) -- (13);
\end{pgfonlayer}
\end{tikzpicture}

==> images/2singlequbitgates.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.5cm, matrix of math nodes] (circuit){
    \node (11) {\ket{q}}; &
    \node[operator] (12) {U_1}; &
    \node[operator] (13) {U_2}; & 
    \node (14) {U_2(U_1\ket{q})}; & \\
    };
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14);
\end{pgfonlayer}
\end{tikzpicture}

==> images/3gatesinsequence.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.7cm](circuit){
%row1
%circuit 1
    \node (11) {$\ket{c}$}; &
    \node[phase] (12) {}; &
    \node[operator] (13) {$U_2$}; &
     \node (14) {}; &
     [0.7cm]
%circuit 2
    \node (15) {$\ket{c}$}; &
    \node[phase] (16) {}; &
    \node[operator] (17) {$U_2$}; &
    \node[phase] (18) {}; &
    \node (19) {}; &
    \\
%row2
%circuit1
     \node (21) {$\ket{t}$}; &
    \node[operator] (22)  {$U_1$} ; &
    \node[phase] (23){}; &
     \node (24) {}; &
     [0.7cm]
%circuit2
    \node (25) {$\ket{t}$}; &
    \node[operator] (26) {$U_1$}; &
    \node[phase] (27) {}; &
    \node[operator] (28) {$U_3$}; &
    \node (29) {}; &
    \\
};
\node (q1) at ($(circuit)+(-1.6,0)$) {$\ket{\omega}$};
\node (q2) at ($(circuit)+(5.5,0)$) {\hspace{20pt}$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14)  (21) -- (24) (22) -- (12) (23) -- (13);
    \draw[thick] (15) -- (19) (25) -- (29) (16) -- (26) (17) -- (27) (18) -- (28);
\end{pgfonlayer}
\end{tikzpicture}

==> images/HH.tex <==
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=1cm](circuit){
\node (1) {$\ket{i_1}$}; &
\node[operator] (2) {$H$}; &
\node (3) {$H\ket{i_1}$}; &
\\
\node (4) {$\ket{i_2}$}; &
\node[operator] (6) {$H$}; &
\node (6) {$H\ket{i_2}$}; &
\\
};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (1.east) -- (3.west) (4.east) -- (6.west);
\end{pgfonlayer}
\end{tikzpicture}

==> images/bellstate00h.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.6cm](circuit){
%row1
    \node (11) {$\ket{0}$}; &
    \node[operator] (12) {$H$}; &
    \node[phase] (13) {}; &
     \node (14) {}; &
    \\
%row2
     \node (21) {$\ket{0}$}; &
    \node (22)  {} ; &
    \node (23) {$\bigoplus$}; &
     \node (24) {}; &
    \\
};
\node (q1) at ($(circuit)+(2,0)$) {$\ket{\beta_0}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14);
    \draw[thick] (21) -- (24);
    \draw[thick] (23.center) -- (13);
\end{pgfonlayer}
\end{tikzpicture}

==> images/bellstateplus0.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm](circuit){
%row1
    \node (11) {$\ket{+}$}; &
    \node[phase] (12) {}; &
    \node (13) {}; &
    \\
%row2
     \node (21) {$\ket{0}$}; &
    \node (22) {$\bigoplus$} ; &
    \node (23) {}; &
    \\
};
\node (q1) at ($(circuit)+(2,0)$) {$\ket{\beta_0}$~~~~~};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
    \draw[thick] (21) -- (23);
    \draw[thick] (22.center) -- (12);
\end{pgfonlayer}
\end{tikzpicture}

==> images/bellstatesij.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.6cm](circuit){
%row1
    \node (11) {$\ket{i}$}; &
    \node[operator] (12) {$H$}; &
    \node[phase] (13) {}; &
     \node (14) {}; &
    \\
%row2
     \node (21) {$\ket{j}$}; &
    \node (22)  {} ; &
    \node (23) {$\bigoplus$}; &
     \node (24) {}; &
    \\
};
\node (q1) at ($(circuit)+(2,0)$) {$\ket{\beta_{ji}}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14);
    \draw[thick] (21) -- (24);
    \draw[thick] (23.center) -- (13);
\end{pgfonlayer}
\end{tikzpicture}

==> images/blochsphere.tex <==
\begin{tikzpicture}
\node[circle,draw,minimum size=4cm] (c) at (0,0) {};
\draw[dashed] (c.west) arc(180:0:2cm and 0.5cm);
\draw (c.east) arc(0:-180:2cm and 0.8cm);
\node[draw,fill,shape=circle,minimum size=6pt,inner sep=0pt] (1) at (c.north) {};
\node[draw,fill,shape=circle,minimum size=6pt,inner sep=0pt] (2) at (c.south) {};
\node[draw,fill,shape=circle,minimum size=6pt,inner sep=0pt] (3) at ($(c.north east)-(0.8,0.3)$) {};
\draw[->]  (c.center) -- ($(c.east)+(0.5,0)$);
\draw[->]  (c.center) -- ($(c.south west)+(-0.5,-0.5)$) ;
\draw[->]  (c.center) -- ($(c.north)+(0,0.5)$);
\draw[->]  (c.center) -- (1); 
\draw[->]  (c.center) -- (2); 
\draw[->]  (c.center) -- (3); 
\draw ($(c.north)-(0,1.2)$) arc(90:70:1.2);
\draw[dashed]  (c.center) -- ($(c.south east)+(-1,0.4)$); 
\draw ($(-0.4,-0.4)$) arc(75:98:-1.5);
%labels
\node at ($(c.east)+(0.7,0)$) {$y$};
\node at ($(c.south west)+(-0.7,-0.7)$) {$x$};
\node at ($(c.north)+(-0.3,0.6)$) {$z$};
\node at ($(1.north east)+(0.3,0.2)$) {$\ket{0}$};
\node at ($(2.south east)+(0.3,-0.2)$) {$\ket{1}$};
\node at ($(3.north east)+(0.2,0.2)$) {$\ket{q}$};
\node at ($(c.north)-(-0.25,1)$) {$\theta$};
\node at ($(-0.3,-0.6)$) {$\phi$};
\end{tikzpicture}
\vspace{-20pt}

==> images/classicalgates.tex <==
\vspace{20pt}
\begin{tikzpicture}
\matrix[row sep=0.3cm, column sep=0.4cm](circuit){
%NOT
\node (1) {}; &
\node (2) {}; &
\node[draw,thick,fill=white,shape=circle,minimum size=6pt,inner sep=0pt] (c1) {}; &
\node (3) {}; &
  [0.01cm] &
%OR
\node (4) {}; &
\node (5) {}; &
\node (c2) {}; &
\node (6) {}; &
  [0.5cm] &
%AND
\node (7) {}; &
\node (8) {}; &
\node (c3) {}; &
\node (9) {}; &
\\
};
%NOT TRIANGLE
\draw[thick,fill=white] ($(2)+(-0.05,0.5)$)
-- ($(2)+(-0.05,-0.5)$)
-- (c1.west) 
-- ($(2)+(-0.05,0.5)$);
%OR SHAPE
\draw[thick,fill=white] ($(5)+(0.1,-0.5)$) arc(90:164:-1.2 and -0.7) ;
\begin{scope}[yscale=-1,xscale=1]
\draw[thick,fill=white] ($(5)+(0.1,-0.5)$) 
arc(90:164:-1.2 and -0.7);
\end{scope}
\draw[thick] ($(5)+(0.1,-0.5)$) arc(94:270:-0.2 and -0.5); 
%LABELS
\draw[color=white] ($(1)+(0,-1)$) -- ($(3)+(0,-1)$) node [midway,draw=none,color=black] {NOT};
\draw[color=white] ($(4.east)+(0.2,-1)$) -- ($(6.west)+(0.5,-1)$) node [midway,draw=none,color=black] {OR};
\draw[color=white] ($(7)+(0,-1)$) -- ($(9)+(0,-1)$) node [midway,draw=none,color=black] {AND};
%AND SHAPE
\draw[thick,fill=white] ($(8)+(0,0.5)$) -- ($(8)+(0,-0.5)$)  arc(90:270:-0.8 and -0.5);
\begin{pgfonlayer}{background} %lines
%NOT
   \draw[thick] ($(1)+(0,0.03)$) -- ($(2)+(0,0.03)$)   ($(1)+(0,-0.03)$) -- ($(2)+(0,-0.03)$) ($(c1.east)+(0,0.03)$) -- ($(3)+(0,0.03)$)   ($(c1.east)+(0,-0.03)$) -- ($(3)+(0,-0.03)$) ;
%OR
    \draw[thick] ($(4.east)+(0.2,0.36)$) -- ($(5)+(0.24,0.36)$)   ($(4.east)+(0.2,-0.30)$) -- ($(5)+(0.26,-0.30)$) ($(4.east)+(0.2,0.30)$) -- ($(5)+(0.26,0.30)$)   ($(4.east)+(0.2,-0.36)$) -- ($(5)+(0.24,-0.36)$) ;
    \draw[thick] ($(c2)+(0.55,0.03)$) -- ($(6.west)+(0.5,0.03)$)   ($(c2)+(0.55,-0.03)$) -- ($(6.west)+(0.5,-0.03)$);
%AND
     \draw[thick] ($(7)+(0,0.36)$) -- ($(8)+(0,0.36)$)   ($(7)+(0,-0.30)$) -- ($(8)+(0,-0.30)$) ($(7)+(0,0.30)$) -- ($(8)+(0,0.30)$)   ($(7)+(0,-0.36)$) -- ($(8)+(0,-0.36)$) ;
          \draw[thick] ($(8)+(0,0.03)$) -- ($(9)+(0,0.03)$)   ($(8)+(0,-0.03)$) -- ($(9)+(0,-0.03)$);
\end{pgfonlayer}
\end{tikzpicture}
\vspace{-20pt}

==> images/cnotcx.tex <==
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.8cm](circuit){
%ROW1
%circuit1
    \node (11) {}; &
\node[phase] (12) {}; &
    \node (13) {}; &
  %  [0.3cm];&
%circuit 2
    \node (14) {}; &
\node[phase] (15) {}; &
    \node (16) {}; & \\
   % [0.3cm];&
%ROW2
%circuit1
    \node (21) {}; &
\node (22) {$\bigoplus$}; &
    \node (23) {}; &
  %  [0.3cm];&
%circuit 2
    \node (24) {}; &
\node[operator] (25) {$X$}; &
    \node (26) {}; & \\
 %   [0.3cm];&
};
\node (q1) at ($(circuit)+(-0.4,0)$) {$=$};
%\node (q2) at ($(circuit)+(-3.6,0)$) {$=$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13) (14) -- (16) (21) -- (23) (24) -- (26) ;
    \draw (12)--(22.center) (15)--(25) ;
\end{pgfonlayer}
\end{tikzpicture}

==> images/cnotrz2tcnot.tex <==
\hspace{1.5em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row1
    \node (11) {}; &
    \node[phase] (12) {}; &
    \node (13) {}; &
     \node[phase] (14) {}; &
    \node (15) {}; &  
    \\
%row2
     \node (21) {}; &
    \node (22)  {$\bigoplus$} ; &
    \node[operator] (23) {$R_z(2t)$}; &
     \node (24) {$\bigoplus$}; &
     \node (25) {}; &  
    \\
};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (15)(21) -- (25) (22) -- (12);
    \draw[thick] (22.center) -- (12.center)  (24.center) -- (14.center);
\end{pgfonlayer}
\end{tikzpicture}

==> images/cnotswap.tex <==
\vspace{10pt}
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=1cm](circuit){
%row1
%circuit 1
    \node (11) {$\ket{c}$}; &
    \node[phase] (12) {}; &
    \node (13) {}; &
%circuit 2
     \node (15) {$\ket{c}$}; &
    \node[phase] (16)  {} ; &
    \node (17) {}; &
     \\
%row2
%circuit1
\node (21) {$\ket{t_1}$}; &
    \node (22) {}; &
    \node (23) {}; &
%circuit2
    \node (25) {$\ket{t_1}$}; &
    \node (26) {$\times$}; &
    \node (27) {}; &
    \\
%row3
%circuit1
\node (31) {$\ket{t_2}$}; &
    \node (32) {}; &
    \node (33) {}; &
%circuit2
    \node (35) {$\ket{t_2}$}; &
    \node (36) {$\times$}; &
    \node (37) {}; &
    \\
};
\node (q1) at (23.east) {\hspace{20pt}$=$};
\node (q2) at (27.east) {~~~~$\ket{\omega}$};
\node  at ($(23)+(0.75,0)$) {};
\draw [fill=white] ($(22)+(-0.65,0.25)$) rectangle ($(32)+(0.65,-0.25)$);
\node (SWAP) at ($(22)+(0,-0.35)$) {\footnotesize{SWAP}};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13.west) (15) -- (17.west)  (21) -- (23.west) (25) -- (27.west) (31) -- (33.west)  (35) -- (37.west);
    \draw[thick] (12) -- (32.center) (16) -- (36.center) ;
\end{pgfonlayer}
\end{tikzpicture}
\vspace{-20pt}

==> images/cnotxhzh.tex <==
\hspace{5em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.8cm](circuit){
%ROW1
%circuit1
    \node (11) {}; &
\node[phase] (12) {}; &
    \node (13) {}; &
  %  [0.3cm];&
%circuit 2
    \node (14) {}; &
\node[phase] (15) {}; &
    \node (16) {}; &
   % [0.3cm];&
%circuit 3
       \node (17) {}; &
\node[phase] (18) {}; &
    \node[operator] (19) {$Z$}; &
    \node[phase] (110) {};&
     \node (111) {}; &
    \\
%ROW2
%circuit1
    \node (21) {}; &
\node (22) {$\bigoplus$}; &
    \node (23) {}; &
  %  [0.3cm];&
%circuit 2
    \node (24) {}; &
\node[operator] (25) {$X$}; &
    \node (26) {}; &
 %   [0.3cm];&
%circuit 3
       \node (27) {}; &
\node[operator] (28) {$H$}; &
    \node[phase] (29) {}; &
    \node[operator] (210) {H};&
     \node (211) {}; &
    \\
};
\node (q1) at ($(circuit)+(-0.1,0)$) {$=$};
\node (q2) at ($(circuit)+(-3.6,0)$) {$=$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13) (14) -- (16)  (17) -- (111) (21) -- (23) (24) -- (26)  (27) -- (211);
    \draw (12)--(22.center) (15)--(25) (18)--(28) (19)--(29) (110)--(210);
\end{pgfonlayer}
\end{tikzpicture}

==> images/controlledugate.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm](circuit){
%row1
    \node (11) {$\ket{c}$}; &
    \node[phase] (12) {}; &
    \node (13) {}; &
    \\
%row2
     \node (21) {$\ket{Q_t}$}; &
    \node[operator] (22) {$U$} ; &
    \node (23) {}; &
    \\
};
\node (q1) at ($(circuit)+(1.5,0)$) {~~$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
    \draw[thick] (21) -- (23);
    \draw[thick] (22) -- (12);
\end{pgfonlayer}
\end{tikzpicture}

==> images/controlleduvgate.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.7cm](circuit){
%row1
    \node (11) {$\ket{q}$}; &
    \node[phase] (12) {}; &
    \node[draw,fill=white,shape=circle,minimum size=8pt,inner sep=0pt] (13) {}; &
     \node (14) {}; &
    \\
%row2
     \node (21) {$\ket{Q}$}; &
    \node[operator] (22)  {$U$} ; &
    \node[operator] (23) {$V$}; &
     \node (24) {}; &
    \\
};
\node (q1) at ($(circuit)+(2.3,0)$) {$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14);
    \draw[thick] (21) -- (24);
    \draw[thick] (22) -- (12);
    \draw[thick] (23) -- (13.center);
\end{pgfonlayer}
\end{tikzpicture}

==> images/controlledvgate.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm](circuit){
%row1
    \node (11) {$\ket{c}$}; &
    \node[draw,fill=white,shape=circle,minimum size=6pt,inner sep=0pt] (12) {}; &
    \node (13) {}; &
    \\
%row2
     \node (21) {$\ket{Q_t}$}; &
    \node[operator] (22) {$V$} ; &
    \node (23) {}; &
    \\
};
\node (q1) at ($(circuit)+(1.5,0)$) {~~$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
    \draw[thick] (21) -- (23);
    \draw[thick] (22) -- (12.center);
\end{pgfonlayer}
\end{tikzpicture}

==> images/cswapnot3.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row1
%circuit 1
    \node (11) {}; &
    \node (12) {}; &
    \node[phase] (13) {}; &
    \node (14) {}; &
    \node (15) {}; &
%circuit 2
    \node (16)  {} ; &
    \node[phase] (17) {}; &
    \node (18) {}; &
     \\
%row2
%circuit1
\node (21) {}; &
    \node (22) {$\bigoplus$}; &
    \node[phase] (23) {}; &
     \node (24) {$\bigoplus$}; &
    \node (25) {}; &
%circuit2
    \node (26) {}; &
    \node (27) {$\times$}; &
 \node (28) {}; &
    \\
%row3
%circuit1
\node (31) {}; &
    \node[phase] (32) {}; &
    \node (33) {$\bigoplus$}; &
    \node (34)[phase] {}; &
    \node (35) {}; &
%circuit2
    \node (36) {}; &
    \node (37) {$\times$}; &
    \node (38) {}; &
    \\
};
%\node (q1) at (23.east) {$\ket{w}$};
%\node (q2) at (27.east) {$\ket{w}$};
\node  at ($(25)+(0.3,0)$) {$=$};
%\draw [fill=white] ($(22)+(-0.65,0.25)$) rectangle ($(32)+(0.65,-0.25)$);
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (15) (16) -- (18)  (21) -- (25) (26) -- (28) (31) -- (35)  (36) -- (38);
   \draw[thick] (13.center) -- (33.center) (22.center) -- (32.center) (24.center) -- (34.center) (17.center) -- (37.center) ;
\end{pgfonlayer}
\end{tikzpicture}


==> images/decodinglogicalqubit.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.7cm](circuit){
%row1
    \node (11) {}; &
    \node[phase] (12) {}; &
    \node[phase] (13) {}; &
    \node (14) {}; &
    \\
%row2
     \node (21) {}; &
    \node (22)  {} ; &
    \node (23) {$\bigoplus$}; &
    \node (24) {}; &
    \\
%row3
     \node (31) {}; &
    \node (32)  {$\bigoplus$} ; &
    \node (33) {}; &
     \node (34) {}; &
    \\
};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14)  (21) -- (24) (31) -- (34);
    \draw[thick] (32.center) -- (12) (13) -- (23.center) ;
\end{pgfonlayer}
\end{tikzpicture}

==> images/deutschalgorithm.tex <==
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.5cm](circuit){
%row 1
\node (1) {$\ket{0}$}; &
\node[operator] (2) {$H$}; &
\node (3) {}; &
\node (4) {}; &
\node[operator] (5) {$H$} ; &
\node[operator] (6) {} ; &
\node (7) {} ; &
\\
%row2
\node (8) {$\ket{1}$}; &
\node[operator] (9) {$H$}; &
\node (10) {}; &
\node (11) {}; &
\node (12) {} ; &
\node (13) {} ; &
\node (14) {} ; &
\\
};
\draw [fill=white] ($(3)+(0,0.28)$) rectangle ($(11)+(0,-0.28)$);
\node at ($(11)+(-0.35,0.4)$) {$U_f$};
\draw ($(6)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(6)+(-0.15,-0.15)$) -- ($(6)+(0.15,0.15)$);
\begin{pgfonlayer}{background} %lines
    \draw[thick] (1.east) -- (7.west) (8.east) -- (14.west);
\end{pgfonlayer}
\end{tikzpicture}

==> images/deutschjozsaH2H.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.5cm](circuit){
%row 1
\node (1) {$\ket{i}$}; &
\node (2) {}; &
\node (3) {}; &
\node (4) {}; &
\node (5) {} ; &
\node (7) {} ; &
\\
%row2
\node (8) {$\ket{j}$}; &
\node (9) {}; &
\node (10) {}; &
\node (11) {}; &
\node (12) {} ; &
\node (14) {} ; &
\\
%row3
\node (15) {$\ket{k}$}; &
\node(16) {}; &
\node (17) {}; &
\node (18) {}; &
\node (19) {} ; &
\node (21) {} ; &
\\
};
\node at ($(7)+(0.2,0)$) {$\ket{i}$};
\node at ($(14)+(0.2,0)$) {$\ket{j}$};
\node at ($(21)+(0.9,0)$) {$\ket{k \oplus f(i\,j)}$};
\draw [fill=white] ($(3)+(-0.2,0.28)$) rectangle ($(18)+(0.2,-0.28)$);
\node at ($(11)+(-0.35,0)$) {$U_f$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (1.east) -- (7.west) (8.east) -- (14.west) (15.east) -- (21.west);
\end{pgfonlayer}
\end{tikzpicture}

==> images/errorgate.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row1
    \node (11) {$\ket{q}$}; &
    \node[phase] (12) {}; &
    \node[phase] (13) {}; &
    \node (14) {}; &
    \node (15) {}; &
    [0.5cm] ;&
    \node (16) {}; &
    \\
%row2
     \node (21) {$\ket{0}$}; &
    \node (22)  {$\bigoplus$} ; &
    \node (23) {}; &
    \node (24) {}; &
    \node (25) {}; &
    [0.5cm] ;&
    \node (26) {}; &
    \\
%row3
     \node (31) {$\ket{0}$}; &
    \node (32)  {} ; &
    \node (33) {$\bigoplus$}; &
     \node (34) {}; &
      \node (35) {}; &
      [0.5cm] ;&
    \node (36) {}; &
    \\
};
\draw [fill=white] ($(circuit)+(0.4,1.2)$) rectangle ($(circuit)+(1.6,-1.2)$);
\node (u2) at ($(circuit)+(1,0.2)$) {Error};
\node (u1) at ($(circuit)+(1,-0.2)$) {gate};
\node at ($(26)+(0.4,0)$) {$\ket{\omega}_E$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (16)  (21) -- (26) (31) -- (36);
    \draw[thick] (12) -- (22.center) (13) -- (33.center) ;
\end{pgfonlayer}
\end{tikzpicture}

==> images/generalgtest.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.6cm](circuit){
%row1
    \node (11) {$\ket{q}$}; &
    \node[operator] (12) {$g$}; &
    \node[phase] (13) {}; &
     \node[operator] (14) {$g^{-1}$}; &
    \node (15) {}; &  
    \\
%row2
     \node (21) {$\ket{Q}$}; &
    \node (22)  {} ; &
    \node[operator] (23) {$U$}; &
     \node (24) {}; &
     \node (25) {}; &  
    \\
};
\node (q1) at ($(circuit)+(3,0)$) {$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (15)(21) -- (25);
    \draw[thick]  (23) -- (13) ;
\end{pgfonlayer}
\end{tikzpicture}

==> images/generaloracle.tex <==
\hspace{6em}
\begin{tikzpicture}
\matrix[row sep=0.3cm, column sep=0.5cm, matrix of math nodes] (circuit){
%row1
    \node (11) {}; &
    [0.5cm] &
    [0.5cm] &
    [0.5cm] &
    \node (12) {}; &  \\
[-0.3cm]
%row2
    \node (21) {}; & 
    \node (d1) {\vdots}; &
    [0.5cm] &
    \node (d2) {\vdots};&
    \node (22) {}; & \\
[-0.2cm]
%row3
     \node (31) {}; & 
    [0.5cm] &
    [0.5cm] &
    [0.5cm] &
    \node (32) {}; & \\ 
%row4
   \node (41) {}; &
    [0.5cm] &
    [0.5cm] &
    [0.5cm] &
    \node (42) {}; &  \\
    };
\node (q1) at (11.west) {~$\ket{i_1}$};
\node (q2) at (31.west) {~$\ket{i_n}$};
\node (q3) at (41.west) {$\ket{j}$};
\node (q4) at ($(12)+(0.5,0)$) {$\ket{i_1}$};
\node (q5) at ($(32)+(0.5,0)$) {$\ket{i_n}$};
\node (q6) at ($(42)+(1.75,0)$) {$\ket{j\oplus f (i_1\dots i_n)}$~~~};
\draw [fill=white] ($(circuit)+(-0.5,1)$) rectangle ($(circuit)+(0.5,-1)$);
\node (u1) at (circuit) {\large{$U_f$}};
\begin{pgfonlayer}{background} %lines
    \draw[thick] ($(11)+(0.5,0)$) -- (12.west);
    \draw[thick] ($(31)+(0.5,0)$) -- (32.west);
    \draw[thick] ($(41)+(0.5,0)$) -- (42.west);
\end{pgfonlayer}
\end{tikzpicture}

==> images/generaloraclex.tex <==
\hspace{2.5em}
\begin{tikzpicture}
\matrix[row sep=0.05cm, column sep=0.5cm](circuit){
%row1
    \node (11) {$\ket{x}$}; &
    \node (s1) {/}; &
    \node (12) {}; &
    \node (s2) {/}; &
    \node (13) {$\ket{x}$}; &
    \\
%row2
     \node (21) {$\ket{j}$}; &
     \node {};&
    \node (22)  {} ; &
    \node {};&
    \node (23) {}; &
    \\
};
\node at ($(s1)+(0,0.5)$) {$n$};
\node at ($(s2)+(0,0.5)$) {$n$};
\node at ($(23)+(0.7,0)$) {$\ket{j\oplus f(x)}$};
\draw [fill=white] ($(12)+(-0.4,0.2)$) rectangle ($(22)+(0.4,-0.2)$);
\node (u1) at ($(22)+(0,+0.25)$) {\large{$U_f$}};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
    \draw[thick] (21) -- ($(23)+(-0.25,0)$);
\end{pgfonlayer}
\end{tikzpicture}

==> images/hadamardgate.tex <==
\hspace{1.5em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm, matrix of math nodes] (circuit){
    \node (11) {\ket{i}}; &
    \node[operator] (12) {H}; &
    \node (13){\ket{(-1)^i\,}}; &  \\
    };
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
\end{pgfonlayer}
\end{tikzpicture}

==> images/hadamardtest.tex <==
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row 1
\node (1) {$\ket{q}$}; &
\node[operator] (2) {$H$}; &
\node[phase] (3) {}; &
\node[operator] (4) {$H$}; &
\node (5) {} ; &
\node[operator] (6) {} ; &
\node (7) {} ; &
\\
%row2
\node (8) {$\ket{Q}$}; &
\node (9) {}; &
\node[operator] (10) {$U$}; &
\node (11) {}; &
\node (12) {} ; &
\node (13) {} ; &
\node (14) {} ; &
\\
};
\draw ($(6)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(6)+(-0.15,-0.15)$) -- ($(6)+(0.15,0.15)$);
\node at ($(5)+(0,0.8)$) {$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (1.east) -- (7.west) (8.east) -- (13.west);
    \draw[thick]  (3) -- (10.center) ;
    \draw[thick, dashed] ($(5)+(0,0.5)$) -- ($(12)+(0,-0.5)$);
\end{pgfonlayer}
\end{tikzpicture}

==> images/hrz2th.tex <==
\hspace{1em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.6cm](circuit){
%row1
    \node (11) {}; &
    \node[operator] (12) {$H$}; &
    \node[operator] (13) {$R_z(2t)$}; &
     \node[operator] (14) {$H$}; &
    \node (15) {}; &  
    \\
};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (15);
\end{pgfonlayer}
\end{tikzpicture}

==> images/logicqubitgate.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row1
    \node (11) {$\ket{q}$}; &
    \node[phase] (12) {}; &
    \node[phase] (13) {}; &
    \node (14) {}; &
    \node (15) {}; &
    \\
%row2
     \node (21) {$\ket{0}$}; &
    \node (22)  {$\bigoplus$} ; &
    \node (23) {}; &
    \node (24) {}; &
    \node (25) {}; &
    \\
%row3
     \node (31) {$\ket{0}$}; &
    \node (32)  {} ; &
    \node (33) {$\bigoplus$}; &
     \node (34) {}; &
      \node (35) {}; &
    \\
};
\node at ($(25)+(0.4,0)$) {$\ket{q}_L$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (15)  (21) -- (25) (31) -- (35);
    \draw[thick] (12) -- (22.center) (13) -- (33.center) ;
\end{pgfonlayer}
\end{tikzpicture}

==> images/measurement.tex <==
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=1cm](circuit){
\node (1) {$\ket{q}$}; &
\node[operator] (2) {}; &
\node (3) {$\ket{i}$}; &
\\
};
\draw ($(2)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(2)+(-0.15,-0.15)$) -- ($(2)+(0.15,0.15)$);
\begin{pgfonlayer}{background} %lines
    \draw[thick] (1.east) -- (3.west);
\end{pgfonlayer}
\end{tikzpicture}


==> images/multiplesinglequbitgate.tex <==
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.02cm, column sep=0.5cm] (circuit){
    \node (11) {$\ket{q'}$}; &
    [0.5cm] &
    [0.5cm] &
    [0.5cm] &
    \node (12) {$U_1\ket{q'}$}; &  \\
    \node (21) {$\ket{q''}$}; & 
    [0.5cm] &
    [0.5cm] &
    [0.5cm] &
    \node (22) {$U_2\ket{q''}$}; & \\ [-0.2cm]
    \node (31) {}; & 
    \node (d1) {\vdots}; &
    [0.5cm] &
    \node (d2) {\vdots};&
    \node (32) {}; & \\ 
   \node (41) {$\ket{q'^n}$}; &
    [0.5cm] &
    [0.5cm] &
    [0.5cm] &
    \node (42) {$U_n\ket{q'^n}$}; &  \\
    };
%\node (q1) at ($(circuit)+(-2.8,0)$) {$\ket{q_i}^{\otimes n}$};
%\node (q2) at ($(circuit)+(3,0)$) {$(U_i\ket{q_i})^{\otimes n}$};
\draw [fill=white] ($(circuit)+(-0.4,1.2)$) rectangle ($(circuit)+(0.4,-1.2)$);
\node (u1) at (circuit) {\large{$U$}};
\begin{pgfonlayer}{background} %lines
    \draw[thick] ($(11)+(0.5,0)$) -- (12);
    \draw[thick] ($(21)+(0.5,0)$) -- (22);
    \draw[thick] ($(41)+(0.5,0)$) -- (42);
\end{pgfonlayer}
\end{tikzpicture}

==> images/multiplesinglequbitgatex.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.5cm, matrix of math nodes] (circuit){
    \node (11) {\ket{x}}; &
    \node[label=above:{n}] (12) {/} ; &
    \node[operator] (12) {H^{\otimes n}}; &
    \node[label=above:{n}]  (13) {/} ;&
    \node (14){H^{\otimes n}\ket{x}}; & \\
    };
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (14);
\end{pgfonlayer}
\end{tikzpicture}

==> images/multiqubitgate.tex <==
\hspace{1.5em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm, matrix of math nodes] (circuit){
    \node (11) {\ket{Q}}; &
    \node[operator] (12) {U}; &
    \node (13){U\ket{Q}}; &  \\
    };
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
\end{pgfonlayer}
\end{tikzpicture}

==> images/ncnotgates.tex <==
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=0.4cm](circuit){
%row1
%circuit 1
    \node (c11) {$\ket{c}$}; &
    \node[phase] (c12) {}; &
    \node[phase] (c13) {}; &
     \node (c14) {}; &
    \node[phase] (c15) {}; &
    \node (c16) {}; &
%circuit 2
    \node (b11) {$\ket{c}$}; &
    \node[phase] (b12) {}; &
    \node (b13) {}; &
    \node (b14) {}; &
    \node (b15) {}; &
    \node (b16) {}; &
    \node (b17) {}; & 
    \node (b18) {}; &
    \\
%row2
%circuit 1
    \node (c21) {$\ket{t_1}$}; &
    \node (c22) {{$\bigoplus$}}; &
    \node (c23) {}; &
     \node (c24) {}; &
    \node (c25) {}; &
    \node (c26) {}; &
%circuit 2
    \node (b21) {$\ket{t_1}$}; &
    \node (b22) {{$\bigoplus$}}; &
    \node[phase] (b23) {}; &
    \node (b24) {}; &
    \node (b25) {}; &
    \node (b26) {}; &
    \node (b27) {}; & 
    \node (b28) {}; &
    \\
%row3
%circuit 1
    \node (c31) {$\ket{t_2}$}; &
    \node (c32) {}; &
    \node (c33) {{$\bigoplus$}}; &
     \node (c34) {}; &
    \node (c35) {}; &
    \node (c36) {}; &
%circuit 2
    \node (b31) {$\ket{t_2}$}; &
    \node (b32) {}; &
    \node  (b33) {{$\bigoplus$}}; &
    \node[phase] (b34) {}; &
    \node (b35) {}; &
    \node (b36) {}; &
    \node (b37) {}; & 
    \node (b38) {}; &
    \\[-0.3cm]
%row4
%circuit 1
    \node (c41) {}; &
    \node (c42) {}; &
    \node (c43) {}; &
     \node (c44) {}; &
    \node (c45) {}; &
    \node (c46) {}; &
%circuit 2
    \node (b41) {}; &
    \node (b42) {}; &
    \node (b43) {}; &
    \node (b44) {}; &
    \node (b45) {$\vdots$}; &
    \node (b46) {}; &
    \node (b47) {}; & 
    \node (b48) {}; &
    \\ [-0.3cm]
%row5
%circuit 1
    \node (c51) {}; &
    \node (c52) {}; &
    \node (c53) {}; &
     \node (c54) {}; &
    \node (c55) {}; &
    \node (c56) {}; &
%circuit 2
    \node (b51) {$\ket{t_{N-1}}$}; &
    \node (b52) {}; &
    \node (b53) {}; &
    \node (b54) {}; &
    \node (b55) {}; &
    \node (b56) {{$\bigoplus$}}; &
    \node[phase] (b57) {}; & 
    \node (b58) {}; &
    \\
%row6
%circuit 1
    \node (c61) {$\ket{t_{N}}$}; &
    \node (c62) {}; &
    \node (c63) {}; &
     \node (c64) {}; &
    \node (c65){$\bigoplus$}; &
    \node (c66) {}; &
%circuit 2
    \node (b61) {$\ket{t_{N}}$}; &
    \node (b62) {}; &
    \node (b63) {}; &
    \node (b64) {}; &
    \node (b65) {}; &
    \node (b66) {}; &
    \node (b67) {{$\bigoplus$}}; & 
    \node (b68) {}; &
    \\
};
\node (dots) at ($(c44)+(0,-0.2)$) {$\vdots$};
\node (q1) at ($(c36)+(0.4,0)$) {$\ket{\omega}$};
\node (q1) at ($(b38)+(0.5,0)$) {$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (c11) -- (c16)  (c21) -- (c26) (c31) -- (c36) (c61) -- (c66);
    \draw[thick] (b11) -- (b18.center) (b21) -- (b28.center) (b31) -- (b38.center)  (b51) -- (b58.center) (b61) -- (b68.center);
    \draw[thick] (c12) -- (c22.center) (c13) -- (c33.center) (c15) -- (c65.center);
    \draw[thick] (b12) -- (b22.center) (b23) -- (b33.center) (b34) -- (b44.center) (b46) -- (b56.center) (b57) -- (b67.center);
\end{pgfonlayer}
\end{tikzpicture}

==> images/ncnotgates2.tex <==
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=0.4cm](circuit){
%row1
    \node (c10) {$\ket{c_1}$}; &
    \node[phase] (c11) {}; &
    \node (c12) {}; &
    \node (c13) {}; &
    \node (c14) {}; &
    \node (c15) {}; &
     \node (c16) {}; &
    \node[phase] (c17) {}; &
    \node (c18) {}; &
    \\
%row2
    \node (c20) {$\ket{c_2}$}; &
    \node (c21) {}; &
    \node[phase]  (c22) {}; &
    \node (c23) {}; &
    \node (c24) {}; &
    \node (c25) {}; &
     \node[phase] (c26) {}; &
    \node (c27) {}; &
    \node  (c28) {}; &
    \\
%row3
    \node (c30) {}; &
    \node (c31) {}; &
    \node (c32) {}; &
    \node (c33) {}; &
    \node (c34) {}; &
    % [0.8cm]; &
    \node (c35) {}; &
     \node (c36) {}; &
    \node (c37) {}; &
    \node (c38) {}; &
    \node (c39) {}; &
    \\
%row4
    \node (c40) {$\ket{c_N}$}; &
    \node (c41) {}; &
    \node (c42) {}; &
    \node[phase] (c43) {}; &
    \node (c44) {}; &
    \node[phase] (c45) {}; &
     \node (c46) {}; &
    \node (c47) {}; &
    \node (c48) {}; &
    \node (c49) {}; &
    \\
%row5
    \node (c50) {$\ket{t}$}; &
    \node (c51) {$\bigoplus$}; &
    \node (c52) {$\bigoplus$}; &
    \node (c53) {$\bigoplus$}; &
    \node[operator] (c54) {$U$}; &
    
    \node (c55) {$\bigoplus$}; &
     \node (c56) {$\bigoplus$}; &
    \node (c57) {$\bigoplus$}; &
    \node (c58) {}; &
    \node (c59) {}; &
    \\
};
\node (dots1) at ($(circuit)+(1.5,0)$) {$\vdots$};
\node (dots2) at ($(circuit)+(-1.8,0)$) {$\vdots$};
\node (w) at ($(circuit)+(4.5,0)$) {$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (c10) -- (c18)  (c20) -- (c28) (c40) -- (c48) (c50) -- (c58);
   \draw[thick] (c11) -- (c51.center) (c22) -- (c52.center) (c43) -- (c53.center) (c45) -- (c55.center) (c26) -- (c56.center) (c17) -- (c57.center);
\end{pgfonlayer}
\end{tikzpicture}

==> images/oracle.tex <==
\hspace{2.5em}
\begin{tikzpicture}
\matrix[row sep=0.05cm, column sep=1.0cm](circuit){
%row1
    \node (11) {$\ket{i}$}; &
    \node (12) {}; &
    \node (13) {$\ket{i}$}; &
    \\
%row2
     \node (21) {$\ket{j}$}; &
    \node (22)  {} ; &
    \node (23) {}; &
    \\
};
\node at ($(23)+(0.55,0)$) {$\ket{j\oplus f(i)}$};
\draw [fill=white] ($(12)+(-0.4,0.2)$) rectangle ($(22)+(0.4,-0.2)$);
\node (u1) at ($(22)+(0,+0.25)$) {\large{$U_f$}};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
    \draw[thick] (21) -- ($(23)+(-0.25,0)$);
\end{pgfonlayer}
\end{tikzpicture}

==> images/paritycheck.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row1
    \node (11) {}; &
    \node[phase] (12) {}; &
    \node (13) {}; &
    \node (14) {}; &
    \node (15) {}; &
    \node (16) {}; &
    \\
%row2
     \node (21) {}; &
    \node (22)  {} ; &
    \node[phase] (23) {}; &
    \node[phase] (24) {}; &
    \node (25) {}; &
    \node (26) {}; &
    \\
%row3
     \node (31) {}; &
    \node (32)  {} ; &
    \node (33) {}; &
     \node (34) {}; &
      \node[phase] (35) {}; &
    \node (36) {}; &
    \\
%row4
     \node (41) {$\ket{t_1}$}; &
    \node (42)  {$\bigoplus$} ; &
    \node (43) {$\bigoplus$}; &
     \node (44) {}; &
      \node (45) {}; &
    \node (46) {}; &
    \\
%row5
     \node (51) {$\ket{t_2}$}; &
    \node (52)  {} ; &
    \node (53) {}; &
     \node (54) {$\bigoplus$}; &
      \node (55) {$\bigoplus$}; &
    \node (56) {}; &
    \\
};
\node at ($(36)+(0.4,0)$) {~~$\ket{\omega}$};
\draw[decorate,decoration={brace},thick]
        ($(31)+(0,-0.2)$)
        to node[midway,left] (bracket) {$\ket{q_3}$~~}
        ($(11)+(0,0.2)$);
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11.east) -- (16)  (21.east) -- (26) (31.east) -- (36)
    (41) -- (46)
    (51) -- (56);
    \draw[thick] (23) -- (43.center) (12) -- (42.center) (24) -- (54.center) (35) -- (55.center) ;
\end{pgfonlayer}
\end{tikzpicture}

==> images/qft2.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row1
    \node (11) {$\ket{0}$}; &
    \node[operator] (12) {$H$}; &
    \node[phase] (13) {}; &
    \node (14) {}; &
    \node[operator] (15) {$H$}; &
    \node (16) {}; &
    \\
%row2
     \node (21) {$\ket{0}$}; &
    \node[operator] (22)  {$H$} ; &
    \node (23) {}; &
    \node[phase] (24) {}; &
    \node[operator] (25) {$H$}; &
    \node (26) {}; &
    \\
%row3
     \node (31) {$\ket{Q}$}; &
    \node (32)  {} ; &
    \node[operator] (33) {$U^2$}; &
     \node (34)[operator] {$U$}; &
      \node (35) {}; &
    \node (36) {}; &
    \\
};
\node at ($(26)+(0.4,0)$) {$\ket{\omega}$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (16)  (21) -- (26) (31) -- (36);
    \draw[thick] (13) -- (33) (24) -- (34) ;
\end{pgfonlayer}
\end{tikzpicture}

==> images/qteleportation.tex <==
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=0.7cm](circuit){
%row1
    \node (c10) {$\ket{q}$}; &
    \node[phase] (c11) {}; &
    \node[operator] (c12) {$H$}; &
    \node[operator] (c13) {}; &
    \node (c14) {}; &
    \node[phase] (c15) {}; &
     \node (c16) {}; &
    \\
%row2
    \node (c20) {}; &
    \node (c21) {$\bigoplus$}; &
    \node (c22) {}; &
    \node[operator] (c23) {}; &
    \node[phase] (c24) {}; &
    \node (c25) {}; &
     \node(c26) {}; &
    \\
%row3
    \node (c30) {}; &
    \node (c31) {}; &
    \node (c32) {}; &
    \node (c33) {}; &
    \node[operator] (c34) {$X$}; &
    \node[operator] (c35) {$Z$}; &
     \node (c36) {$\ket{q}$}; &
    \\
};
\draw ($(c13)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(c13)+(-0.15,-0.15)$) -- ($(c13)+(0.15,0.15)$);
\draw ($(c23)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(c23)+(-0.15,-0.15)$) -- ($(c23)+(0.15,0.15)$);
\draw[decorate,decoration={brace},thick]
        ($(c30)+(0,-0.2)$)
        to node[midway,left] (bracket) {$\ket{\beta_{00}}$}
        ($(c20)+(0,0.2)$);
     
\begin{pgfonlayer}{background} %lines
\draw[fill=white] ($(c11)+(-0.4,0.4)$) rectangle ($(c23)+(0.4,-0.4)$); 
\draw[fill=white] ($(c14)+(-0.4,0.4)$) rectangle ($(c35)+(0.4,-0.4)$); 
\node at ($(c12)+(0,0.8)$) {A};
\node at ($(c14)+(0.45,0.8)$) {B};
    \draw[thick] (c10) -- (c13)  (c20) -- (c23) (c30) -- (c36)   (c11) -- (c21.center)
    ; 
    \draw[thick] ($(c13)+(0,0.03)$) -- ($(c15)+(0,0.03)$)  ($(c13)+(0,-0.03)$) -- ($(c15)+(0,-0.03)$);
    \draw[thick] ($(c15)+(0.03,0)$) -- ($(c35)+(0.03,0)$) ($(c15)+(-0.03,0)$) -- ($(c35)+(-0.03,0)$);
    \draw[thick] ($(c24)+(0.03,0)$) -- ($(c34)+(0.03,0)$) ($(c24)+(-0.03,0)$) -- ($(c34)+(-0.03,0)$);
    \draw[thick] ($(c23)+(0,0.03)$) -- ($(c24)+(0,0.03)$) ($(c23)+(0,-0.03)$) -- ($(c24)+(0,-0.03)$);
 %   \draw[thick] ($(c24)+(0,0.15)$) -- ($(c34)+(0,0.15)$) ($(c24)+(0,-0.15)$) -- ($(c34)+(0,-0.15)$);
\end{pgfonlayer}
\end{tikzpicture}

==> images/rz2t.tex <==
\hspace{2em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm, matrix of math nodes] (circuit){
    \node (11) {\ket{q}}; &
    \node[operator] (12) {R_z(2t)}; &
    \node (13){\ket{\omega}}; &  \\
    };
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
\end{pgfonlayer}
\end{tikzpicture}

==> images/shor15.tex <==
\begin{tikzpicture}
\matrix[row sep=0.5cm, column sep=0.3cm](circuit){
%row1
    \node (11) {$\ket{0}^{\otimes 4}$}; &
    \node (12) {/}; &
    \node[operator] (13) {\scalebox{0.9}{$H^{\otimes 4}$}}; &
    \node  {}; &
    \node  {}; &
    \node (14) {}; &
        \node  {}; &
    \node (15) {/}; &
    \node {}; &
    \node[operator] (16) {\scalebox{0.8}{$~\mathrm{QFT}^{\dagger}_4~$}}; &
    \node (17) {/}; &
    \node[operator] (18) {\textcolor{white}{--------}}; &
    \node (19) {}; &
    \\
%row2
 \node (21) {$\ket{0}^{\otimes 4}$}; &
    \node (22) {}; &
    \node (23) {/}; &
    \node  {}; &
     \node  {}; &
    \node (24) {}; &
        \node  {}; &
    \node (25) {/}; &
    \node[operator] (26) {\textcolor{white}{--------}}; &
    \node {}; &
    \node (27) {/}; &
    \node (28) {}; &
    \node (29) {}; &
    \\
};
\node at ($(12)+(0,0.5)$) {4};
\node at ($(23)+(0,0.5)$) {4};
\node at ($(15)+(0,0.5)$) {4};
\node at ($(25)+(0,0.5)$) {4};
\node at ($(17)+(0.2,0.5)$) {4};
\node at ($(27)+(0,0.5)$) {4};
\node (w) at ($(17)+(0,1)$) {$\ket{\omega}$};
\draw[->] ($(w)+(-0.1,-0.3)$) -- ($(17)+(-0.1,0.2)$);
\draw [fill=white] ($(14)+(-1,0.5)$) rectangle ($(24)+(0.4,-0.5)$);
\node at ($(14)+(-0.25,-0.5)$) {$U_f$};
%\node (u1) at ($(22)+(0,+0.25)$) {\large{$U_f$}};
\draw ($(18)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(18)+(-0.15,-0.15)$) -- ($(18)+(0.15,0.15)$);
\draw ($(26)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(26)+(-0.15,-0.15)$) -- ($(26)+(0.15,0.15)$);
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11.east) -- (19);
    \draw[thick] (21.east) -- (29);
\end{pgfonlayer}
\end{tikzpicture}

==> images/singlequbitgate.tex <==
\hspace{1.5em}
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm, matrix of math nodes] (circuit){
    \node (11) {\ket{q}}; &
    \node[operator] (12) {U}; &
    \node (13){U\ket{q}}; &  \\
    };
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
\end{pgfonlayer}
\end{tikzpicture}

==> images/swapcnot3.tex <==
\begin{tikzpicture}
\matrix[row sep=0.8cm, column sep=0.5cm](circuit){
%row1
%circuit 1
    \node (11) {}; &
    \node[phase] (12) {}; &
    \node (13) {$\bigoplus$}; &
     \node[phase] (14) {}; &
    \node (15) {}; &
%circuit 2
    \node (16) {}; &
    \node (17) {$\times$}; &
    \node (18) {}; &
    \\
%row2
%circuit1
    \node (21) {}; &
    \node (22) {$\bigoplus$}; &
    \node[phase] (23) {}; &
     \node (24) {$\bigoplus$}; &
    \node (25) {}; &
%circuit2
    \node (26) {}; &
    \node (27) {$\times$}; &
    \node (28) {}; &
    \\
};
\node (q2) at ($(circuit)+(0.9,0)$) {$=$};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (12) -- (22.center)  (13.center) -- (23.center) (14) -- (24.center) (17.center) -- (27.center);
    \draw[thick] (11) -- (15) (21) -- (25) (16) -- (18) (26) -- (28);
\end{pgfonlayer}
\end{tikzpicture}

==> images/swapgate.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=1.0cm](circuit){
%row1
    \node (11) {$\ket{u}$}; &
    \node (12) {$\times$}; &
    \node (13) {$\ket{b}$}; &
    \\
%row2
     \node (21) {$\ket{b}$}; &
    \node (22)  {$\times$} ; &
    \node (23) {$\ket{u}$}; &
    \\
};
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (13);
    \draw[thick] (21) -- (23);
    \draw[thick] (22.center) -- (12.center);
\end{pgfonlayer}
\end{tikzpicture}

==> images/swaptest.tex <==
\begin{tikzpicture}
\matrix[row sep=0.4cm, column sep=0.4cm](circuit){
%row1
    \node (11) {$\ket{0}$}; &
    \node[operator] (12) {$H$}; &
    \node[phase] (13) {}; &
     \node[operator] (14) {$H$}; &
    \node[operator] (15) {}; &
        \node (16) {}; &
    \\
%row2
     \node (21) {$\ket{t_1}$}; &
    \node (22)  {} ; &
    \node (23) {$\times$}; &
    \node (24) {}; &
    \node (25) {}; &
    \node (26) {}; &
    \\
%row3
     \node (31) {$\ket{t_2}$}; &
    \node (32)  {} ; &
    \node (33) {$\times$};&
    \node (24) {} ; &
    \node (35) {}; &
    \node (36) {}; &
    \\
};
\draw ($(15)+(0.23,-0.08)$) arc (45:90:0.65);
\draw[->] ($(15)+(-0.15,-0.15)$) -- ($(15)+(0.15,0.15)$);
\begin{pgfonlayer}{background} %lines
    \draw[thick] (11) -- (16)  (21) -- (26) (31) -- (36);
    \draw[thick] (13) -- (33.center)  ;
   %  \draw[thick] ($(15)+(0,0.03)$) -- ($(16)+(0,0.03)$)  ($(15)+(0,-0.03)$) --($(16)+(0,-0.03)$) ;
\end{pgfonlayer}
\end{tikzpicture}
